Calibrating the metallicity of M dwarfs in wide physical binaries with F-, G-, and K-primaries -- II: Carbon, oxygen, and odd-Z iron-peak abundances of the primary stars

Detailed chemical composition of stars is of prime interest for a range of topics in modern stellar astrophysics, such as the chemical evolution of the Galaxy or the formation, composition, and structure of exoplanets. In this work, we derive the C and O abundances and update Sc, V, Mn, and Co abundances considering hyperfine structure effects (HFS) and correcting for non-local thermodynamical equilibrium (NLTE) for a sample of 196 late-F, G-, and early-K stars with wide resolved M-dwarf companions. We accomplished this by employing the equivalent width (EW) method and high-resolution spectroscopic data. Furthermore, we investigated the distributions of [X/Fe] ratios and [C/O] as a function of metallicity ([Fe/H]) and kinematic population. The observed trends are consistent with previous findings reported in the literature. Additionally, we searched for confirmed exoplanets around our primary stars in the literature and found 24 exoplanets in 17 systems, while none of the M-dwarf companions in our sample presented confirmed exoplanets. In conclusion, our study provides homogeneous abundances from high-resolution spectra for a large sample of FGK primary stars, paving the way for further research on stellar abundances of the M secondaries and exoplanetary science.

==> (inline-0) <==
\begin{tabular}{llccccccccccccl} \hline
    
    \noalign{\smallskip}
         WDS & Primary & RA & DEC & Spectral & [C/H] & [O/H]$^\text{LTE}$ & [O/H]$^\text{NLTE}$ & [Sc/H] & [V/H] & [Mn/H]$^\text{LTE}$ & [Mn/H]$^\text{NLTE}$ & [Co/H]$^\text{LTE}$ & [Co/H]$^\text{NLTE}$ & Notes$^a$\\
           &  & (J2000) & (J2000) & type & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) \\ 
    \noalign{\smallskip}
    \hline
    \noalign{\smallskip}

    00153+5304 & G 217-41 & 00:15:14.8 & +53:04:27 & K3\,V & $-0.32\pm 0.09$ & $0.06\pm0.14$ & $0.10\pm 0.13$ & $0.00\pm 0.07$ & $0.13\pm 0.11$ & $0.07\pm0.10$ & $0.06\pm 0.10$ & $0.02\pm0.09$ & $-0.05\pm 0.11$ \\
    00385+4300 & BD+42 126 & 00:38:29.2 & +43:00:00 & G5\,V & $-0.76\pm0.08$ & $-0.52\pm0.11$ & $-0.45\pm0.10$ & $-0.51\pm0.09$ & $-0.38\pm 0.13$ & $-0.83\pm0.08$ & $-0.83\pm 0.07$ & $-0.56\pm0.06$ & $-0.60\pm0.06$ \\
    00452+0015 & HD 4271 Aa,Ab & 00:45:11.0 & +00:15:12 & F8\,V & $0.11\pm0.06$ & $0.21\pm0.12$ & $0.15\pm0.10$ & $0.10\pm0.10$ & $0.28\pm 0.21$ & $0.00\pm0.11$ & $0.01\pm 0.11$ & $0.01\pm0.05$ & $0.02\pm0.04$ \\
    00467-0426 & HD 4449 & 00:46:40.5 & $-$04:25:37 & G5\,V & $-0.05\pm0.10$ & $-0.23\pm0.17$ & $-0.19\pm0.15$ & $-0.09\pm0.20$ & $0.16\pm 0.11$ & $0.13\pm0.14$ & $0.12\pm 0.14$ & $0.04\pm0.06$ & $0.02\pm0.06$ \\
    00491+5749 & Achird Aa,Ab & 00:49:06.2 & +57:48:55 & G0\,V & $-0.20\pm0.02$ & $-0.01\pm0.05$ & $0.00\pm0.04$ & $-0.24\pm0.07$ & $-0.30\pm 0.06$ & $-0.36\pm0.07$ & $-0.35\pm 0.07$ & $-0.30\pm0.06$ & $-0.26\pm0.06$ \\
    01055+1523 & HD 6440 A & 01:05:29.9 & +15:23:24 & K3.5\,V & $\cdots$ & $-0.14\pm0.16$ & $-0.08\pm0.15$ & $-0.24\pm0.17$ & $-0.03\pm 0.11$ & $-0.35\pm0.18$ & $-0.41\pm 0.18$ & $-0.18\pm0.12$ & $-0.28\pm0.10$ \\
    01076+2257 & HD 6660 A & 01:07:37.9 & +22:57:19 & K4\,V & $\cdots$ & $-0.17\pm0.34$ & $-0.03\pm0.30$ & $0.05\pm0.26$ & $0.45\pm 0.27$ & $0.10\pm0.13$ & $0.05\pm 0.13$ & $0.15\pm0.16$ & $0.15\pm0.12$ \\
    01187-0052 & HD 7895 & 01:18:41.1 & $-$00:52:03 & K0\,V+ & $-0.18\pm 0.05$ & $-0.09\pm0.06$ & $-0.04\pm0.05$ & $-0.16\pm0.10$ & $-0.04\pm 0.05$ & $-0.18\pm0.06$ & $-0.20\pm 0.07$ & $-0.16\pm0.05$ & $-0.20\pm0.05$ \\
    01215+3120 & EN Psc & 01:21:28.2 & +31:20:29 & K2\,V & $-0.04\pm 0.06$ & $0.04\pm0.09$ & $0.09\pm0.08$ & $-0.09\pm0.08$ & $0.14\pm 0.08$ & $0.00\pm0.05$ & $-0.03\pm 0.05$ & $0.01\pm0.06$ & $-0.06\pm0.08$ \\
    01226+1245 & BD+12 168 A & 01:22:36.6 & +12:45:04 & K3\,V & $0.19\pm 0.18$ & $-0.03\pm0.26$ & $0.02\pm0.25$ & $-0.03\pm0.14$ & $0.21\pm 0.21$ & $-0.01\pm0.11$ & $-0.04\pm 0.11$ & $-0.02\pm0.14$ & $-0.05\pm0.11$ \\
    01230-1258 & HD 8389 A & 01:23:02.6 & $-$12:57:58 & K0\,V & $0.31\pm 0.10$ & $0.33\pm0.20$ & $0.34\pm0.17$ & $0.40\pm0.11$ & $0.54\pm 0.12$ & $0.49\pm0.08$ & $0.48\pm 0.08$ & $0.46\pm0.09$ & $0.41\pm0.10$ \\
    01340-0141 & BD-02 247 & 01:34:02.1 & $-$01:41:10 & G5\,V & $-0.53\pm 0.05$ & $-0.06\pm0.05$ & $-0.02\pm0.04$ & $-0.60\pm0.11$ & $-0.72\pm 0.15$ & $-0.99\pm0.19$ & $-0.94\pm 0.18$ & $-0.64\pm0.12$ & $-0.59\pm0.09$ \\
    01450-0104 & BD-01 237 & 01:44:59.1 & $-$01:03:31 & K0\,V & $-0.32\pm 0.05$ & $0.13\pm0.28$ & $0.18\pm0.22$ & $-0.30\pm0.12$ & $-0.25\pm 0.08$ & $-0.46\pm0.05$ & $-0.47\pm 0.04$ & $-0.34\pm0.04$ & $-0.37\pm0.04$ \\
    01572-1015 & HD 11964 A & 01:57:09.6 & $-$10:14:33 & G8\,IV & $-0.03\pm 0.05$ & $0.17\pm0.09$ & $0.16\pm0.07$ & $0.03\pm0.06$ & $0.07\pm 0.06$ & $0.01\pm0.04$ & $0.00\pm 0.04$ & $0.00\pm0.08$ & $0.00\pm0.07$ \\
    02290-1959 & HD 15468 & 02:29:01.7 & $-$19:58:45 & K4\,V+ & $-0.19\pm 0.39$ & $-0.77\pm0.14$ & $-0.71\pm0.14$ & $-0.33\pm0.33$ & $0.20\pm 0.14$ & $-0.45\pm0.16$ & $-0.52\pm 0.13$ & $-0.30\pm0.14$ & $-0.32\pm0.15$ \\
    02291+2252 & BD+22 353 Aa,Ab & 02:29:07.3 & +22:52:05 & K0\,V & $-0.12\pm 0.08$ & $0.06\pm0.09$ & $0.10\pm0.08$ & $-0.01\pm0.09$ & $0.15\pm 0.09$ & $-0.11\pm0.07$ & $-0.12\pm 0.07$ & $0.01\pm0.06$ & $-0.04\pm0.05$ \\
    02361+0653 & HD 16160 A & 02:36:04.9 & +06:53:13 & K0\,V+ & $0.12\pm 0.09$ & $-0.04\pm0.11$ & $0.01\pm0.11$ & $-0.11\pm0.16$ & $0.15\pm 0.10$ & $-0.24\pm0.06$ & $-0.28\pm 0.06$ & $-0.11\pm0.10$ & $-0.16\pm0.09$ \\
    02442+4914 & $\theta$ Per A & 02:44:12.0 & +49:13:42 & F7\,V & $0.05\pm 0.06$ & $0.25\pm0.14$ & $0.19\pm0.12$ & $0.02\pm0.08$ & $0.26\pm 0.33$ & $-0.02\pm0.10$ & $0.00\pm 0.12$ & $-0.05\pm0.08$ & $-0.02\pm0.08$ \\
    02482+2704 & BC Ari Aa,Ab & 02:48:09.1 & +27:04:07 & K1\,V & $-0.04\pm 0.15$ & $0.11\pm0.11$ & $0.14\pm0.09$ & $-0.09\pm0.10$ & $0.09\pm 0.06$ & $0.00\pm0.06$ & $-0.02\pm 0.07$ & $-0.05\pm0.06$ & $-0.10\pm0.08$ \\
    02556+2652 & HD 18143 A & 02:55:39.1 & +26:52:24 & K2\,IV & $-0.04\pm0.18$ & $0.17\pm0.15$ & $0.20\pm0.14$ & $0.19\pm0.09$ & $0.33\pm0.10$ & $0.18\pm0.07$ & $0.15\pm0.07$ & $0.20\pm0.08$ & $0.16\pm0.10$ \\
    03042+6142  & HD 18757 & 03:04:09.6 & +61:42:21 & G4\,V & $-0.09\pm0.07$ & $0.14\pm0.05$ & $0.17\pm0.04$ & $-0.11\pm0.08$ & $-0.19\pm0.06$ & $-0.41\pm0.16$ & $-0.45\pm0.11$ & $-0.20\pm0.04$ & $-0.19\pm0.02$ \\
    03078+2533 & HD 19381 A & 03:07:50.5 & +25:33:07 & F8\,V & $0.07\pm0.07$ & $0.23\pm0.11$ & $0.19\pm0.10$ & $0.13\pm0.11$ & $0.05\pm0.13$ & $0.07\pm0.06$ & $0.09\pm0.06$ & $-0.01\pm0.07$ & $0.00\pm0.09$ \\
    03150+0101 & BD+00 549 A & 03:15:04.8 & +01:02:15 & G5\,V & $-0.69\pm0.06$ & $-0.40\pm0.11$ & $-0.34\pm0.09$ & $-0.65\pm0.12$ & $-0.68\pm0.21$ & $-1.19\pm0.27$ & $-1.20\pm0.27$ & $-0.67\pm0.10$ & $-0.64\pm0.12$ \\
    03206+0902 & HD 20727 Aa,Ab & 03:20:37.0 & +09:02:01 & G0\,V & $-0.06\pm0.12$ & $0.07\pm0.05$ & $0.10\pm0.04$ & $-0.01\pm0.07$ & $-0.10\pm0.09$ & $-0.39\pm0.07$ & $-0.37\pm0.07$ & $-0.10\pm0.06$ & $-0.09\pm0.06$ \\
    03321+4340 & HD 21727 A & 03:32:05.1 & +43:40:12 & G5\,V & $-0.04\pm0.08$ & $0.09\pm0.06$ & $0.10\pm0.05$ & $0.02\pm0.06$ & $0.00\pm0.07$ & $-0.10\pm0.05$ & $-0.10\pm0.06$ & $-0.02\pm0.09$ & $-0.07\pm0.03$ \\
    03332+4615 & V577 Per & 03:33:13.5 & +46:15:27 & G5\,V & $0.03\pm0.05$ & $0.20\pm0.07$ & $0.24\pm0.07$ & $-0.08\pm0.10$ & $0.12\pm0.07$ & $-0.07\pm0.13$ & $-0.09\pm0.15$ & $-0.13\pm0.12$ & $-0.18\pm0.12$ \\
    03356+4253 & HD 22122 & 03:35:35.8 & +42:53:15 & F8\,V & $-0.19\pm0.05$ & $-0.02\pm0.09$ & $-0.04\pm0.08$ & $-0.29\pm0.10$ & $-0.31\pm0.22$ & $-0.42\pm0.11$ & $-0.36\pm0.12$ & $-0.34\pm0.08$ & $-0.22\pm0.11$ \\
    03396+1823 & V1082 Tau Aa,Ab & 03:39:33.6 & +18:23:06 & G5+ & $\cdots$ & $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & SB2\\
    03398+3328 & HD 278874 Aa,Ab & 03:39:49.0 & +33:28:24 & K2 & $\cdots$& $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & SB2\\
    03480+4032 & HD 23596 & 03:48:00.4 & +40:31:50 & F8\,V & $0.22\pm0.04$ & $0.45\pm0.20$ & $0.36\pm0.17$ & $0.34\pm0.09$ & $0.26\pm0.10$ & $0.27\pm0.06$ & $0.28\pm0.07$ & $0.28\pm0.07$ & $0.29\pm0.09$ \\
    03520+3947 & HD 275867 & 03:52:00.3 & +39:47:44 & K2\,V & $\cdots$ & $-0.34\pm0.17$ & $-0.28\pm0.17$ & $-0.16\pm0.21$ & $0.19\pm0.16$ & $-0.15\pm0.10$ & $-0.19\pm0.09$ & $-0.15\pm0.09$ & $-0.20\pm0.10$ \\
    03556+5214 & HD 24421 & 03:55:37.1 & +52:13:37 & F8\,V & $-0.31\pm0.02$ & $-0.04\pm0.07$ & $-0.05\pm0.06$ & $-0.23\pm0.08$ & $-0.30\pm0.08$ & $-0.43\pm0.12$ & $-0.40\pm0.13$ & $-0.33\pm0.05$ & $-0.23\pm0.08$ \\
    03566+5042 & 43 Per Aa,Ab & 03:56:36.5 & +50:41:43 & F5\,V & $\cdots$& $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & SB2\\
    03575-0110 & HD 24916 A & 03:57:28.7 & $-$01:09:34 & K4\,V & $\cdots$ & $-0.10\pm0.21$ & $-0.04\pm0.19$ & $-0.13\pm0.20$ & $0.20\pm0.16$ & $-0.25\pm0.20$ & $-0.32\pm0.18$ & $-0.08\pm0.13$ & $-0.12\pm0.13$ \\
    04153-0739  & $o^{02}$ Eri A & 04:15:16.3 & $-$07:39:10 & K0.5\,V & $-0.25\pm0.21$ & $0.02\pm0.06$ & $0.08\pm0.05$ & $-0.17\pm0.08$ & $-0.08\pm0.06$ & $-0.45\pm0.05$ & $-0.47\pm0.05$ & $-0.20\pm0.05$ & $-0.24\pm0.05$ \\
    04252+2545 & HD 27887 A & 04:25:10.8 & +25:44:57 & F5 & $\cdots$& $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & Hot\\
    04359+1631 & Aldebaran & 04:35:55.2 & +16:30:33 & K5\,III & $\cdots$& $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & Cool \\
    04397+0952 & HD 286955 & 04:39:42.6 & +09:52:19 & K2\,V+ & $\cdots$ & $-0.15\pm0.13$ & $-0.09\pm0.13$ & $-0.23\pm0.22$ & $0.03\pm0.12$ & $-0.38\pm0.09$ & $-0.42\pm0.09$ & $-0.24\pm0.08$ & $-0.28\pm0.09$ \\
    04429+1843 & HD 29836 & 04:42:51.7 & +18:43:14 & G2\,V & $0.17\pm0.03$ & $0.32\pm0.18$ & $0.27\pm0.15$ & $0.33\pm0.04$ & $0.25\pm0.06$ & $0.16\pm0.06$ & $0.16\pm0.07$ & $0.29\pm0.05$ & $0.27\pm0.03$ \\
    04559+0440 & HD 31412 & 04:55:55.9 & +04:40:14 & F9.5\,V+ & $0.05\pm0.05$ & $0.20\pm0.10$ & $0.16\pm0.09$ & $0.11\pm0.08$ & $0.15\pm0.11$ & $0.06\pm0.08$ & $0.08\pm0.08$ & $0.03\pm0.04$ & $0.06\pm0.05$ \\
    05003+2508 & HD 31867 A & 05:00:17.5 & +25:08:11 & G2\,V & $0.00\pm0.12$ & $0.02\pm0.12$ & $0.03\pm0.10$ & $0.02\pm0.08$ & $-0.01\pm0.07$ & $-0.07\pm0.11$ & $-0.07\pm0.12$ & $-0.03\pm0.05$ & $-0.04\pm0.04$ \\
    05067+5136 & 9 Aur Aa,Ab & 05:06:40.6 & +51:35:52 & F2\,V+M2 & $\cdots$& $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & Hot \\
    05189-2124 & HD 34751 A & 05:18:47.2 & $-$21:23:38 & K6\,V & $0.54\pm0.21$ & $-0.35\pm0.28$ & $-0.28\pm0.26$ & $-0.03\pm0.38$ & $0.31\pm0.23$ & $-0.34\pm0.29$ & $-0.44\pm0.27$ & $0.00\pm0.19$ & $-0.04\pm0.16$ \\
    05264+0351 & HD 35638 & 05:26:23.1 & +03:51:24 & F5\,V & $0.01\pm0.07$ & $0.24\pm0.13$ & $0.18\pm0.12$ & $0.03\pm0.08$ & $0.34\pm0.36$ & $-0.10\pm0.08$ & $-0.07\pm0.09$ & $-0.04\pm0.08$ & $0.03\pm0.08$ \\
    05289+1233 & HD 35956 Aa,Ab & 05:28:51.6 & +12:33:03 & G0\,V & $-0.07\pm0.05$ & $0.07\pm0.08$ & $0.06\pm0.07$ & $-0.02\pm0.08$ & $-0.02\pm0.14$ & $-0.14\pm0.07$ & $-0.13\pm0.08$ & $-0.15\pm0.06$ & $-0.12\pm0.04$ \\
    05413+5329 & V538 Aur & 05:41:20.3 & +53:28:52 & K1\,V & $-0.10\pm0.07$ & $-0.01\pm0.08$ & $0.03\pm0.07$ & $-0.02\pm0.09$ & $0.14\pm0.05$ & $0.02\pm0.04$ & $-0.01\pm0.04$ & $-0.04\pm0.05$ & $-0.07\pm0.06$ \\
    05427+0241 & HD 38014 & 05:42:45.8 & +02:40:45 & K1\,V & $-0.17\pm0.06$ & $0.06\pm0.14$ & $0.10\pm0.12$ & $-0.03\pm0.11$ & $0.16\pm0.09$ & $-0.04\pm0.15$ & $-0.06\pm0.16$ & $0.00\pm0.06$ & $-0.05\pm0.07$ \\
    05445-2227 & $\gamma$ Lep & 05:44:27.8 & $-$22:26:54 & F6\,V & $-0.01\pm0.06$ & $0.16\pm0.11$ & $0.12\pm0.09$ & $0.01\pm0.13$ & $0.17\pm0.20$ & $-0.14\pm0.06$ & $-0.12\pm0.06$ & $-0.11\pm0.08$ & $-0.05\pm0.11$ &  \\
               & AK Lep & 05:44:26.5 & $-$22:25:19 & K2\,V & $0.03\pm0.08$ & $-0.15\pm0.12$ & $-0.10\pm0.11$ & $-0.15\pm0.12$ & $0.08\pm0.10$ & $-0.20\pm0.11$ & $-0.24\pm0.11$ & $-0.14\pm0.07$ & $-0.20\pm0.08$ &  \\
    
    \noalign{\smallskip}
    \hline
    \end{tabular}
    \label{tab:abundances_apendix}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
    \centering

    \scriptsize
    
    \contcaption{}
    \begin{tabular}{llccccccccccccl} \hline
    \noalign{\smallskip}
         WDS & Primary & RA & DEC & Spectral & [C/H] & [O/H]$^\text{LTE}$ & [O/H]$^\text{NLTE}$ & [Sc/H] & [V/H] & [Mn/H]$^\text{LTE}$ & [Mn/H]$^\text{NLTE}$ & [Co/H]$^\text{LTE}$ & [Co/H]$^\text{NLTE}$ & Notes$^a$\\
           &  & (J2000) & (J2000) & type & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) \\ 
    \noalign{\smallskip}
    \hline
    \noalign{\smallskip}
    
    05466+0110 & HD 38529 A & 05:46:34.9 & +01:10:05 & G4\,IV & $0.21\pm0.05$ & $0.44\pm0.27$ & $0.34\pm0.23$ & $0.32\pm0.08$ & $0.32\pm0.07$ & $0.37\pm0.08$ & $0.38\pm0.09$ & $0.31\pm0.05$ & $0.31\pm0.05$ \\
    05584-0439 & HD 40397 A & 05:58:21.5 & $-$04:39:02 & G7\,V & $-0.02\pm0.07$ & $0.09\pm0.05$ & $0.12\pm0.04$ & $0.00\pm0.09$ & $-0.09\pm0.05$ & $-0.19\pm0.09$ & $-0.19\pm0.09$ & $-0.10\pm0.03$ & $-0.11\pm0.03$ \\
    06066+0431 & Ross 413 & 06:06:30.0 & +04:30:41 & K4\,V & $-0.46\pm0.13$ & $-0.11\pm0.17$ & $-0.04\pm0.16$ & $-0.32\pm0.33$ & $0.10\pm0.16$ & $-0.57\pm0.08$ & $-0.62\pm0.07$ & $-0.30\pm0.06$ & $-0.38\pm0.05$ \\
    06173+0506 & HD 43587 & 06:17:16.1 & +05:06:00 & F9\,V & $-0.01\pm0.02$ & $0.16\pm0.09$ & $0.14\pm0.08$ & $-0.02\pm0.08$ & $-0.04\pm0.07$ & $-0.05\pm0.09$ & $-0.04\pm0.10$ & $-0.09\pm0.04$ & $-0.06\pm0.04$ \\
    06314-0134 & HD 291763 & 06:31:23.1 & $-$01:34:14 & K2\,V & $\cdots$& $-0.19\pm0.09$ & $-0.13\pm0.09$ & $-0.43\pm0.10$ & $-0.26\pm0.08$ & $-0.79\pm0.15$ & $-0.83\pm0.16$ & $-0.47\pm0.06$ & $-0.51\pm0.06$ \\
    06319+0039 & HD 291725 & 06:31:51.4 & +00:38:59 & G7\,V & $-0.38\pm0.05$ & $-0.09\pm0.05$ & $-0.06\pm0.05$ & $-0.19\pm0.05$ & $-0.22\pm0.07$ & $-0.47\pm0.07$ & $-0.46\pm0.08$ & $-0.29\pm0.09$ & $-0.32\pm0.08$ \\
    06332+0528 & HD 46375 A & 06:33:12.6 & +05:27:47 & K1\,V & $-0.03\pm0.14$ & $0.23\pm0.16$ & $0.26\pm0.14$ & $0.27\pm0.06$ & $0.35\pm0.10$ & $0.25\pm0.13$ & $0.22\pm0.14$ & $0.29\pm0.07$ & $0.24\pm0.09$ \\
    06368+3751 & BD+37 1545 & 06:36:46.4 & +37:51:07 & G5\,V & $0.00\pm0.05$ & $0.11\pm0.11$ & $0.13\pm0.09$ & $0.08\pm0.05$ & $0.09\pm0.07$ & $0.11\pm0.10$ & $0.10\pm0.11$ & $0.08\pm0.05$ & $0.05\pm0.06$ \\
    06461+3233 & HD 263175 A & 06:46:05.1 & +32:33:20 & K3\,V & $\cdots$& $-0.42\pm0.26$ & $-0.36\pm0.23$ & $-0.38\pm0.10$ & $-0.20\pm0.10$ & $-0.43\pm0.06$ & $-0.47\pm0.05$ & $-0.36\pm0.07$ & $-0.41\pm0.08$ \\
    06523-0510 & HD 50281 A & 06:52:18.1 & $-$05:10:25 & K3.5\,V & $\cdots$& $-0.15\pm0.19$ & $-0.09\pm0.18$ & $-0.18\pm0.22$ & $0.17\pm0.16$ & $-0.16\pm0.11$ & $-0.21\pm0.11$ & $-0.14\pm0.10$ & $-0.18\pm0.08$ \\
    07041+7514 & HD 51067 A & 07:04:03.9 & +75:13:39 & G0\,V & $0.03\pm0.05$ & $0.27\pm0.12$ & $0.23\pm0.10$ & $0.17\pm0.07$ & $0.18\pm0.09$ & $0.13\pm0.07$ & $0.14\pm0.08$ & $0.07\pm0.04$ & $0.07\pm0.04$ \\
                & HD 51067 B & 07:04:05.7 & +75:13:50 & G5 & $-0.08\pm0.06$ & $0.08\pm0.06$ & $0.11\pm0.05$ & $0.05\pm0.07$ & $0.15\pm0.05$ & $0.05\pm0.07$ & $0.02\pm0.07$ & $0.04\pm0.06$ & $0.03\pm0.05$ \\
    07058+8337 & HD 48974 & 07:05:49.9 & +83:36:44 & G5\,V & $-0.22\pm0.08$ & $-0.06\pm0.07$ & $-0.03\pm0.06$ & $-0.16\pm0.10$ & $-0.15\pm0.07$ & $-0.21\pm0.05$ & $-0.21\pm0.05$ & $-0.16\pm0.06$ & $-0.19\pm0.05$ \\
    07191+6644 & HD 55745 A & 07:19:08.3 & +66:44:23 & F8\,V & $0.06\pm0.05$ & $0.28\pm0.13$ & $0.22\pm0.11$ & $0.21\pm0.12$ & $0.23\pm0.11$ & $0.21\pm0.07$ & $0.23\pm0.07$ & $0.11\pm0.07$ & $0.14\pm0.07$ \\
    07321-0853 & HD 59984 & 07:32:05.8 & $-$08:52:53 & G0\,V & $-0.61\pm0.13$ & $-0.22\pm0.07$ & $-0.20\pm0.06$ & $-0.50\pm0.10$ & $-0.62\pm0.06$ & $-0.81\pm0.18$ & $-0.74\pm0.20$ & $-0.67\pm0.12$ & $-0.50\pm0.15$ \\
    07400-0336 & V869 Mon & 07:39:59.3 & $-$03:35:51 & K2\,V & $-0.02\pm0.11$& $-0.12\pm0.10$ & $-0.06\pm0.10$& $-0.17\pm0.10$& $0.03\pm0.04$& $-0.16\pm0.06$ & $-0.18\pm0.06$& $-0.13\pm0.07$ & $-0.21\pm0.06$ & \\
    08082+7155 & HD 66171 & 08:08:10.5 & +71:55:28 & G2\,V & $-0.33\pm0.12$ & $0.02\pm0.10$ & $0.04\pm0.08$ & $-0.23\pm0.09$ & $-0.34\pm0.09$ & $-0.40\pm0.09$ & $-0.39\pm0.10$ & $-0.28\pm0.11$ & $-0.28\pm0.05$ \\
    08082+2106 & BD+21 1764 A & 08:08:13.2 & +21:06:18 & K7\,V & $0.41\pm0.37$ & $-0.55\pm0.42$ & $-0.50\pm0.42$ & $-0.15\pm0.43$ & $0.29\pm0.38$ & $-0.47\pm0.24$ & $-0.55\pm0.21$ & $-0.31\pm0.21$ & $-0.33\pm0.18$ \\
    08107-1348 & 18 Pup A & 08:10:39.8 & $-$13:47:57 & F6.5\,V & $0.05\pm0.05$ & $0.19\pm0.10$ & $0.15\pm0.09$ & $0.06\pm0.08$ & $-0.02\pm0.11$ & $-0.03\pm0.11$ & $-0.01\pm0.12$ & $-0.01\pm0.10$ & $0.01\pm0.06$ \\
    08110+7955 & BD+80 245 & 08:11:06.2 & +79:54:30 & G0\,IV & $\cdots$& $-1.39\pm0.08$ & $-1.33\pm0.05$ & $-2.09\pm0.17$ & $\cdots$& $-1.91\pm0.30$ & $-1.82\pm0.28$ & $\cdots$ & $\cdots$\\
    08138+6306 & HD 67850 & 08:13:45.8 & +63:06:14 & G0\,V & $-0.32\pm0.16$ & $-0.01\pm0.05$ & $0.01\pm0.04$ & $-0.08\pm0.06$ & $-0.11\pm0.04$ & $-0.18\pm0.05$ & $-0.19\pm0.05$ & $-0.17\pm0.06$ & $-0.14\pm0.05$ \\
    08161+5706 & HD 68638 & 08:16:06.3 & +57:05:39 & G8\,V & $-0.24\pm0.18$ & $-0.13\pm0.06$ & $-0.08\pm0.05$ & $-0.24\pm0.07$ & $-0.21\pm0.04$ & $-0.30\pm0.06$ & $-0.31\pm0.07$ & $-0.30\pm0.06$ & $-0.32\pm0.04$ \\
    08484+2042 & HD 75076 & 08:48:24.0 & +20:41:47 & F8\,V & $-0.15\pm0.03$ & $0.16\pm0.09$ & $0.13\pm0.08$ & $0.01\pm0.11$ & $0.04\pm0.15$ & $-0.16\pm0.11$ & $-0.14\pm0.12$ & $-0.10\pm0.06$ & $-0.06\pm0.04$ \\
    08492+0329 & HD 75302 & 08:49:12.5 & +03:29:05 & G5\,V & $-0.07\pm0.03$ & $0.07\pm0.08$ & $0.08\pm0.07$ & $0.04\pm0.07$ & $0.03\pm0.05$ & $-0.03\pm0.07$ & $-0.05\pm0.07$ & $-0.01\pm0.05$ & $-0.02\pm0.05$ \\
    08526+2820 & $\rho^{01}$ Cnc A & 08:52:35.8 & +28:19:51 & G8\,V & $0.18\pm0.08$ & $0.25\pm0.18$ & $0.27\pm0.15$ & $0.34\pm0.08$ & $0.43\pm0.09$ & $0.36\pm0.06$ & $0.34\pm0.07$ & $0.36\pm0.07$ & $0.32\pm0.08$ \\
    
    09008+2347 & HD 77052 & 09:00:49.3 & +23:46:48 & G2\,V & $0.02\pm0.06$ & $0.11\pm0.09$ & $0.11\pm0.08$ & $0.05\pm0.06$ & $0.04\pm0.10$ & $0.00\pm0.06$ & $0.00\pm0.07$ & $0.02\pm0.03$ & $0.02\pm0.04$ \\
    09029+0600 & BD+06 2091 & 09:02:51.3 & +06:00:28 & G0\,V & $0.04\pm0.33$ & $0.10\pm0.07$ & $0.12\pm0.06$ & $-0.07\pm0.13$ & $0.02\pm0.15$ & $-0.17\pm0.11$ & $-0.17\pm0.13$ & $-0.08\pm0.06$ & $-0.09\pm0.05$ \\
    09058+5532 & HD 77599 & 09:05:45.9 & +55:31:44 & G0\,V & $-0.16\pm0.03$ & $0.11\pm0.08$ & $0.09\pm0.07$ & $0.01\pm0.08$ & $0.01\pm0.10$ & $-0.04\pm0.09$ & $-0.03\pm0.10$ & $-0.06\pm0.06$ & $-0.02\pm0.05$ \\
    09152+2323 & HD 79498 & 09:15:09.4 & +23:22:32 & G5\,V & $0.19\pm0.07$ & $0.23\pm0.11$ & $0.21\pm0.09$ & $0.25\pm0.07$ & $0.21\pm0.07$ & $0.27\pm0.10$ & $0.27\pm0.11$ & $0.21\pm0.04$ & $0.19\pm0.05$ \\
    09211+6024 & BD+61 1116 & 09:21:06.8 & +60:24:11 & K0\,V & $-0.27\pm0.46$ & $-0.13\pm0.06$ & $-0.09\pm0.05$ & $-0.20\pm0.10$ & $-0.07\pm0.07$ & $-0.24\pm0.06$ & $-0.26\pm0.06$ & $-0.19\pm0.07$ & $-0.24\pm0.08$ \\
    09245+0621 & HD 81212 AB & 09:24:28.6 & +06:21:00 & F5 & $\cdots$& $\cdots$& $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & SB2 \\
    09327+2659 & DX Leo & 09:32:43.8 & +26:59:19 & G9\,V & $-0.06\pm0.12$ & $0.06\pm0.05$ & $0.10\pm0.04$ & $-0.15\pm0.07$ & $-0.02\pm0.06$ & $-0.10\pm0.07$ & $-0.11\pm0.07$ & $-0.19\pm0.08$ & $-0.26\pm0.07$ \\
    09353-1019 & HD 83008 & 09:35:17.9 & $-$10:18:51 & K0\,V & $-0.12\pm0.15$ & $-0.30\pm0.20$ & $-0.25\pm0.16$ & $-0.16\pm0.12$ & $0.05\pm0.06$ & $-0.14\pm0.16$ & $-0.16\pm0.17$ & $-0.12\pm0.07$ & $-0.15\pm0.05$ \\
    09361+3733 & HD 82939 & 09:36:04.3 & +37:33:10 & G5\,V & $0.03\pm0.07$ & $0.07\pm0.05$ & $0.09\pm0.04$ & $0.00\pm0.07$ & $0.09\pm0.05$ & $0.05\pm0.04$ & $0.04\pm0.04$ & $0.02\pm0.03$ & $-0.02\pm0.04$ \\
    09393+1319 & HD 83509 Aa,Ab & 09:39:17.2 & +13:18:45 & F7\,V & $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & SB2\\
    10010+3155 & 20 LMi A & 10:01:00.7 & +31:55:25 & G3\,V & $0.09\pm0.04$ & $0.22\pm0.10$ & $0.19\pm0.09$ & $0.25\pm0.05$ & $0.20\pm0.05$ & $0.20\pm0.05$ & $0.20\pm0.05$ & $0.21\pm0.04$ & $0.20\pm0.04$ \\
    10172+2306 & 39 Leo A & 10:17:14.6 & +23:06:23 & F8\,V & $-0.32\pm0.04$ & $-0.02\pm0.09$ & $-0.03\pm0.08$ & $-0.26\pm0.13$ & $-0.27\pm0.33$ & $-0.45\pm0.13$ & $-0.42\pm0.14$ & $0.34\pm0.13$ & $-0.32\pm0.08$ \\
    10306+5559 & 36 UMa A & 10:30:37.6 & +55:58:50 & F8\,V & $-0.15\pm0.02$ & $0.08\pm0.10$ & $0.05\pm0.08$ & $-0.07\pm0.08$ & $0.03\pm0.12$ & $-0.17\pm0.08$ & $-0.16\pm0.08$ & $-0.20\pm0.08$ & $-0.16\pm0.05$ \\
    10504-1326 & BD-12 3277 & 10:50:22.4 & $-$13:26:07 & G3\,V & $-0.12\pm0.09$& $0.00\pm0.09$ & $0.02\pm0.09$& $-0.06\pm0.05$& $-0.12\pm0.07$& $-0.23\pm0.09$ & $-0.23\pm0.10$ & $-0.12\pm0.05$ & $-0.12\pm0.04$ & \\
    10507+5148 & LZ UMa & 10:50:40.3 & +51:47:59 & G5\,V & $-0.10\pm0.05$ & $-0.03\pm0.07$ & $0.03\pm0.07$ & $-0.10\pm0.08$ & $0.04\pm0.08$ & $-0.11\pm0.05$ & $-0.15\pm0.05$ & $-0.13\pm0.10$ & $-0.23\pm0.06$ \\
    %10585-1046 & BD-10 3166 & 10:58:28.8 & $-$10:46:13 & K0\,V & $0.08\pm0.21$ & $0.18\pm0.10$ & $0.24\pm0.10$ & $0.39\pm0.08$ & $0.37\pm0.13$ & $0.29\pm0.06$ & BORRAR\\
    11047-0413 & HH Leo & 11:04:41.5 & $-$04:13:16 & G8\,V & $-0.10\pm0.15$ & $0.04\pm0.04$ & $0.07\pm0.04$ & $-0.07\pm0.08$ & $0.02\pm0.08$ & $-0.01\pm0.06$ & $-0.01\pm0.06$ & $-0.14\pm0.05$ & $-0.16\pm0.04$ \\
    11152+7329 & HD 97584 A & 11:15:11.9 & +73:28:31 & K4\,V & $\cdots$& $-0.18\pm0.13$ & $-0.12\pm0.13$ & $-0.14\pm0.13$ & $0.13\pm0.12$ & $-0.21\pm0.09$ & $-0.25\pm0.09$ & $-0.15\pm0.08$ & $-0.21\pm0.08$ \\
    11214-2027 & SZ Crt & 11:21:26.6 & $-$20:27:13 & K7\,V & $\cdots$& $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & Cool\\
    11218+1811 & HD 98736 & 11:21:49.3 & +18:11:24 & K0\,V & $0.21\pm0.09$ & $0.26\pm0.14$ & $0.28\pm0.13$ & $0.32\pm0.10$ & $0.41\pm0.10$ & $0.47\pm0.17$ & $0.47\pm0.16$ & $0.38\pm0.07$ & $0.33\pm0.08$ \\
    11378+4150 & BD+42 2230 A & 11:37:50.8 & +41:49:32 & G6\,V & $-0.19\pm0.08$ & $0.09\pm0.12$ & $0.12\pm0.10$ & $-0.11\pm0.07$ & $-0.07\pm0.07$ & $-0.17\pm0.07$ & $-0.17\pm0.08$ & $-0.08\pm0.10$ & $-0.15\pm0.04$ \\
    11403+0931 & BD+10 2321 & 11:40:16.6 & +09:30:44 & K0\,V & $-0.47\pm0.07$ & $-0.17\pm0.16$ & $-0.11\pm0.14$ & $-0.36\pm0.08$ & $-0.25\pm0.09$ & $-0.37\pm0.12$ & $-0.41\pm0.13$ & $-0.35\pm0.05$ & $-0.43\pm0.05$ \\
    11455+4740 & HD 102158 & 11:45:30.5 & +47:40:01 & G2\,V & $-0.23\pm0.05$ & $0.10\pm0.05$ & $0.14\pm0.04$ & $-0.29\pm0.11$ & $-0.32\pm0.13$ & $-0.65\pm0.11$ & $-0.63\pm0.12$ & $-0.38\pm0.06$ & $-0.35\pm0.05$ \\
    11475+7702 & HD 102326 & 11:47:30.3 & +77:02:24 & G8\,IV & $0.23\pm0.14$ & $0.29\pm0.11$ & $0.30\pm0.10$ & $0.22\pm0.07$ & $0.18\pm0.06$ & $0.15\pm0.03$ & $0.14\pm0.03$ & $0.18\pm0.05$ & $0.14\pm0.06$ \\
    11523+0957 & HD 103112 & 11:52:20.9 & +09:56:53 & K0\,IV & $0.06\pm0.23$ & $0.25\pm0.19$ & $0.26\pm0.17$ & $0.22\pm0.16$ & $0.45\pm0.12$ & $0.21\pm0.18$ & $0.26\pm0.11$ & $0.29\pm0.08$ & $0.24\pm0.08$ \\

    \noalign{\smallskip}
    \hline
    \end{tabular}
    %\label{tab:abundances_apendix}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
    \centering

    \scriptsize
    
    \contcaption{}
    \begin{tabular}{llccccccccccccl} \hline
    \noalign{\smallskip}
         WDS & Primary & RA & DEC & Spectral & [C/H] & [O/H]$^\text{LTE}$ & [O/H]$^\text{NLTE}$ & [Sc/H] & [V/H] & [Mn/H]$^\text{LTE}$ & [Mn/H]$^\text{NLTE}$ & [Co/H]$^\text{LTE}$ & [Co/H]$^\text{NLTE}$ & Notes$^a$\\
           &  & (J2000) & (J2000) & type & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) \\ 
    \noalign{\smallskip}
    \hline
    \noalign{\smallskip}

    12049+1729 & HD 104923 & 12:04:57.0 & +17:28:36 & K0\,V & $-0.18\pm0.11$ & $-0.08\pm0.06$ & $-0.03\pm0.05$ & $-0.20\pm0.06$ & $-0.12\pm0.06$ & $-0.22\pm0.10$ & $-0.23\pm0.11$ & $-0.23\pm0.06$ & $-0.26\pm0.06$ \\
    12051+1933 & BD+20 2678 A & 12:05:07.0 & +19:33:16 & G5\,V & $-0.09\pm0.10$ & $0.09\pm0.06$ & $0.11\pm0.05$ & $-0.13\pm0.07$ & $-0.10\pm0.08$ & $-0.15\pm0.05$ & $-0.15\pm0.05$ & $-0.14\pm0.07$ & $-0.13\pm0.08$ \\
    12069+0548 & HD 105219 & 12:06:56.5 & +05:48:12 & K0\,V & $-0.18\pm0.19$ & $-0.11\pm0.06$ & $-0.08\pm0.05$ & $-0.17\pm0.04$ & $-0.13\pm0.05$ & $-0.25\pm0.06$ & $-0.26\pm0.07$ & $-0.20\pm0.05$ & $-0.21\pm0.06$ \\
    12089+2147 & BD+22 2442 & 12:08:54.7 & +21:47:19 & G2\,V+ & $-0.37\pm0.05$ & $-0.22\pm0.10$ & $-0.17\pm0.08$ & $-0.56\pm0.13$ & $-0.31\pm0.10$ & $-0.97\pm0.11$ & $-0.98\pm0.12$ & $-0.71\pm0.10$ & $-0.66\pm0.13$ \\
    12372+3545 & BD+36 2288 & 12:37:13.7 & +35:44:46 & G5\,V & $-0.15\pm0.09$ & $0.05\pm0.10$ & $0.05\pm0.09$ & $-0.06\pm0.09$ & $-0.02\pm0.13$ & $-0.09\pm0.10$ & $-0.08\pm0.11$ & $-0.11\pm0.07$ & $-0.14\pm0.07$ \\
    12406+4017 & HD 110279 & 12:40:37.4 & +40:17:17 & F8\,V & $-0.09\pm0.07$ & $0.03\pm0.10$ & $0.03\pm0.08$ & $0.05\pm0.06$ & $0.11\pm0.08$ & $-0.13\pm0.17$ & $-0.13\pm0.19$ & $-0.07\pm0.06$ & $-0.06\pm0.06$ \\
    12482-2448 & HD 111261 A & 12:48:10.7 & $-$24:48:24 & K4\,V & $\cdots$& $\cdots$ & $\cdots$& $-0.32\pm0.36$ & $0.13\pm0.16$ & $-0.46\pm0.15$ & $-0.50\pm0.16$ & $-0.33\pm0.14$ & $-0.35\pm0.13$ \\
    12489+1206 & HD 111398 & 12:48:52.4 & +12:05:47 & G5\,V & $0.06\pm0.04$ & $0.24\pm0.07$ & $0.22\pm0.06$ & $0.10\pm0.06$ & $0.05\pm0.06$ & $0.00\pm0.13$ & $0.00\pm0.14$ & $0.05\pm0.02$ & $0.05\pm0.03$ \\
    12549-0620 & BD-05 3596 & 12:54:56.0 & $-$06:20:19 & K5\,V & $-0.37\pm0.18$ & $-0.70\pm0.26$ & $-0.62\pm0.24$ & $-0.20\pm0.24$ & $0.16\pm0.20$ & $-0.32\pm0.14$ & $-0.38\pm0.13$ & $-0.18\pm0.12$ & $-0.23\pm0.13$ \\
    13018+6337 & HD 113337 A & 13:01:46.9 & +63:36:37 & F5\,V & $0.12\pm0.04$ & $0.54\pm0.18$ & $0.41\pm0.15$ & $0.21\pm0.11$ & $0.15\pm0.42$ & $0.16\pm0.19$ & $0.20\pm0.21$ & $0.05\pm0.13$ & $0.06\pm0.16$ \\
    13077-1411 & HD 114001 & 13:07:39.2 & $-$14:11:17 & F5\,V & $\cdots$& $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & Fast\\
    13114+0938 & HD 114606 A & 13:11:21.4 & +09:37:34 & G1\,V & $-0.34\pm0.05$ & $0.07\pm0.04$ & $0.11\pm0.04$ & $-0.33\pm0.07$ & $-0.37\pm0.09$ & $-0.69\pm0.10$ & $-0.67\pm0.11$ & $-0.48\pm0.09$ & $-0.39\pm0.03$ \\
    13169+1701 & HD 115404 A & 13:16:51.0 & +17:01:02 & K2\,V & $-0.17\pm0.06$ & $-0.09\pm0.11$ & $-0.04\pm0.09$ & $-0.27\pm0.06$ & $-0.17\pm0.08$ & $-0.35\pm0.10$ & $-0.39\pm0.10$ & $-0.29\pm0.07$ & $-0.34\pm0.06$ \\
    13253+4242 & BD+43 2328 & 13:25:17.4 & +42:41:58 & K1\,V & $-0.20\pm0.23$ & $-0.18\pm0.09$ & $-0.13\pm0.07$ & $-0.36\pm0.06$ & $-0.31\pm0.09$ & $-0.43\pm0.08$ & $-0.45\pm0.09$ & $-0.36\pm0.04$ & $-0.37\pm0.04$ \\
    13274-2138 & HD 116963 & 13:27:24.9 & $-$21:39:19 & K4\,V & $-0.68\pm0.19$ & $-0.13\pm0.35$ & $-0.08\pm0.31$ & $-0.09\pm0.21$ & $0.26\pm0.22$ & $-0.10\pm0.14$ & $-0.14\pm0.14$ & $-0.11\pm0.14$ & $-0.14\pm0.11$ \\
    13315-0800 & HD 117579 A & 13:31:28.7 &  $-$08:00:26 & G5\,V & $-0.05\pm0.20$ & $0.02\pm0.10$ & $0.05\pm0.08$ & $-0.17\pm0.08$ & $-0.17\pm0.06$ & $-0.28\pm0.08$ & $-0.29\pm0.08$ & $-0.21\pm0.04$ & $-0.23\pm0.03$ \\
    13316+5857 & HD 117845 & 13:31:33.8 & +58:57:10 & G2\,V & $-0.22\pm0.06$ & $-0.02\pm0.05$ & $-0.02\pm0.05$ & $-0.15\pm0.11$ & $-0.09\pm0.13$ & $-0.29\pm0.11$ & $-0.27\pm0.12$ & $-0.27\pm0.08$ & $-0.22\pm0.09$ \\
    13321-1115 & HD 117676 & 13:32:04.7 & $-$11:15:23 & G8\,V+ & $-0.26\pm0.08$ & $-0.06\pm0.06$ & $-0.03\pm0.05$ & $-0.18\pm0.08$ & $-0.20\pm0.10$ & $-0.28\pm0.02$ & $-0.29\pm0.02$ & $-0.21\pm0.03$ & $-0.23\pm0.03$ \\
    13470+0621 & HD 120066 & 13:46:57.1 & +06:21:01 & G0\,V & $-0.07\pm0.04$ & $0.21\pm0.11$ & $0.17\pm0.09$ & $0.23\pm0.07$ & $0.15\pm0.08$ & $-0.06\pm0.05$ & $-0.04\pm0.06$ & $0.08\pm0.03$ & $0.09\pm0.02$ \\
    14050+0157 & HD 122972 & 14:04:58.7 & +01:56:59 & G6\,V & $-0.12\pm0.03$ & $-0.02\pm0.06$ & $0.00\pm0.05$ & $-0.05\pm0.09$ & $-0.05\pm0.05$ & $-0.05\pm0.05$ & $-0.07\pm0.03$ & $-0.05\pm0.04$ & $-0.07\pm0.05$ \\
    14196-0509 & HD 125455 A & 14:19:34.9 & $-$05:09:04  & K1\,V & $-0.34\pm0.05$ & $-0.14\pm0.09$ & $-0.09\pm0.08$ & $-0.16\pm0.06$ & $-0.05\pm0.07$ & $-0.22\pm0.06$ & $-0.24\pm0.06$ & $-0.17\pm0.06$ & $-0.20\pm0.05$ \\
    14245+6015 & BD+60 1536 & 14:24:26.9 & +60:15:25 & K5\,V & $-0.03\pm0.13$ & $-0.16\pm0.21$ & $-0.11\pm0.20$ & $-0.09\pm0.17$ & $0.22\pm0.14$ & $-0.05\pm0.11$ & $-0.10\pm0.10$ & $-0.01\pm0.12$ & $-0.03\pm0.12$ \\
    14252+5151 & $\theta$ Boo A & 14:25:11.8 & +51:51:03 & F7\,V & $\cdots$ & $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & Fast\\
    14255+2035 & HD 126512 & 14:25:30.1 & +20:35:25 & F9\,V & $-0.40\pm0.06$ & $0.02\pm0.06$ & $0.05\pm0.05$ & $-0.39\pm0.14$ & $-0.52\pm0.08$ & $-0.85\pm0.10$ & $-0.82\pm0.11$ & $-0.51\pm0.08$ & $-0.42\pm0.08$ \\
    14260+3422 & BD+35 2558 & 14:25:59.9 & +34:22:15 & K0\,V & $0.14\pm0.09$ & $-0.63\pm0.20$ & $-0.57\pm0.18$ & $-0.62\pm0.16$ & $-0.46\pm0.10$ & $-0.96\pm0.15$ & $-0.97\pm0.16$ & $-0.72\pm0.07$ & $-0.76\pm0.08$ \\
    14336+0920 & HD 127871 A & 14:33:34.9 & +09:20:04 & K2\,V & $-0.03\pm0.09$ & $-0.05\pm0.13$ & $0.00\pm0.12$ & $-0.14\pm0.07$ & $0.03\pm0.08$ & $-0.15\pm0.08$ & $-0.18\pm0.08$ & $-0.11\pm0.09$ & $-0.18\pm0.11$ \\
    14415+1336 & HD 129290 A & 14:41:28.7 & +13:36:05 & G2\,V & $-0.13\pm0.05$ & $0.05\pm0.06$ & $0.04\pm0.05$ & $-0.10\pm0.09$ & $-0.20\pm0.14$ & $-0.22\pm0.10$ & $-0.21\pm0.11$ & $-0.19\pm0.03$ & $-0.16\pm0.04$ \\
    14446-2215 & HD 129715 & 14:44:35.5 & $-$22:15:11 & K2\,V & $\cdots$& $-0.16\pm0.31$ & $-0.11\pm0.28$ & $0.25\pm0.33$ & $0.67\pm0.21$ & $0.22\pm0.11$ & $0.16\pm0.09$ & $0.31\pm0.16$ & $0.28\pm0.16$ \\
    14493+4950 & HD 130986 A & 14:49:18.1 & +49:50:16 & F8\,V+ & $-0.01\pm0.04$ & $0.20\pm0.10$ & $0.16\pm0.09$ & $0.03\pm0.12$ & $0.17\pm0.09$ & $0.03\pm0.16$ & $0.05\pm0.18$ & $-0.05\pm0.08$ & $0.00\pm0.10$ \\
    14575-2125 & HD 131977 & 14:57:28.0 & $-$21:24:56 & K4\,V & $-0.07\pm0.11$& $\cdots$ & $\cdots$& $-0.14\pm0.13$& $0.25\pm0.05$& $-0.08\pm0.08$ & $-0.11\pm0.08$& $-0.03\pm0.09$ & $-0.08\pm0.09$ & \\
    14595+4528 & HD 132830 & 14:59:32.9 & +45:27:51 & K0\,V & $-0.21\pm0.11$ & $-0.04\pm0.08$ & $0.00\pm0.08$ & $-0.11\pm0.08$ & $0.04\pm0.07$ & $-0.11\pm0.09$ & $-0.13\pm0.10$ & $-0.13\pm0.05$ & $-0.17\pm0.06$ \\

    15123+3939 & HD 135144 & 15:12:17.8 & +39:39:21 & K3\,V & $-0.13\pm0.06$ & $-0.19\pm0.09$ & $-0.14\pm0.09$ & $-0.22\pm0.07$ & $-0.08\pm0.08$ & $-0.23\pm0.05$ & $-0.25\pm0.05$ & $-0.18\pm0.13$ & $-0.26\pm0.05$ \\
    15131+1808 & BD+18 2985 & 15:13:06.9 & +18:08:09 & K0\,V & $-0.31\pm0.05$ & $-0.15\pm0.08$ & $-0.10\pm0.08$ & $-0.20\pm0.10$ & $-0.04\pm0.07$ & $-0.22\pm0.06$ & $-0.25\pm0.05$ & $-0.16\pm0.08$ & $-0.22\pm0.07$ \\
    15164+1648 & HD 135792 A & 15:16:25.6 & +16:47:39 & G0\,V & $-0.28\pm0.03$ & $-0.01\pm0.04$ & $0.00\pm0.04$ & $-0.23\pm0.07$ & $-0.30\pm0.15$ & $-0.42\pm0.13$ & $-0.39\pm0.14$ & $-0.36\pm0.05$ & $-0.28\pm0.06$ \\
    15204+0015 & HD 136378 & 15:20:26.1 & +00:14:41 & K1\,V & $-0.42\pm0.32$ & $-0.32\pm0.07$ & $-0.26\pm0.07$ & $-0.42\pm0.04$ & $-0.40\pm0.10$ & $-0.51\pm0.07$ & $-0.53\pm0.07$ & $-0.45\pm0.04$ & $-0.49\pm0.04$ \\
    15211+2534 & HD 136655 & 15:21:09.3 & +25:34:02 & K2\,V & $0.16\pm0.10$ & $0.09\pm0.19$ & $0.13\pm0.17$ & $0.19\pm0.14$ & $0.38\pm0.11$ & $0.23\pm0.13$ & $0.20\pm0.14$ & $0.24\pm0.07$ & $0.19\pm0.08$ \\
    15282-0921 & HD 137763 & 15:28:09.6 & $-$09:20:53 & G9\,V & $0.08\pm0.09$ & $0.06\pm0.08$ & $0.08\pm0.07$ & $0.06\pm0.07$ & $0.19\pm0.07$ & $0.13\pm0.05$ & $0.11\pm0.05$ & $0.11\pm0.06$ & $0.06\pm0.07$ \\
               & HD 137778 & 15:28:12.2 & $-$09:21:28 & K2\,V & $-0.11\pm0.06$ & $0.11\pm0.14$ & $0.15\pm0.12$ & $0.05\pm0.12$ & $0.28\pm0.08$ & $0.18\pm0.15$ & $0.15\pm0.16$ & $0.10\pm0.06$ & $0.04\pm0.06$ \\
    15289+5727 & HD 138367 & 15:28:51.9 & +57:26:43 & F7\,V & $-0.02\pm0.07$ & $0.06\pm0.11$ & $0.05\pm0.10$ & $0.05\pm0.17$ & $0.19\pm0.12$ & $-0.13\pm0.12$ & $-0.11\pm0.14$ & $-0.08\pm0.08$ & $-0.05\pm0.08$ \\
    15353+6005 & HD 139477 & 15:35:20.0 & +60:05:13 & K3\,V & $\cdots$& $-0.11\pm0.24$ & $-0.05\pm0.23$ & $-0.19\pm0.17$ & $0.09\pm0.18$ & $-0.16\pm0.12$ & $-0.19\pm0.11$ & $-0.17\pm0.09$ & $-0.23\pm0.11$ \\
    15431-1303 & HD 140269 & 15:43:08.7 & $-$13:03:23 & G1\,V & $-0.03\pm0.04$ & $0.19\pm0.13$ & $0.14\pm0.12$ & $0.00\pm0.14$ & $0.01\pm0.05$ & $-0.22\pm0.11$ & $-0.19\pm0.13$ & $-0.18\pm0.14$ & $-0.21\pm0.10$ \\
    15482+0134 & V382 Ser & 15:48:09.5 & +01:34:18 & G8\,V & $-0.21\pm0.16$ & $-0.03\pm0.06$ & $0.01\pm0.06$ & $-0.14\pm0.07$ & $-0.06\pm0.06$ & $-0.07\pm0.15$ & $-0.09\pm0.16$ & $-0.18\pm0.05$ & $-0.23\pm0.06$ \\
    16024+0339 & HD 143809 & 16:02:22.4 & +03:39:07 & G0\,V+ & $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & Fast\\
    16048+3910 & HD 144579 A & 16:04:56.8 & +39:09:23 & G8\,V & $-0.51\pm0.03$ & $-0.15\pm0.05$ & $-0.09\pm0.05$ & $-0.49\pm0.14$ & $-0.52\pm0.11$ & $-0.89\pm0.13$ & $-0.90\pm0.14$ & $-0.59\pm0.08$ & $-0.59\pm0.04$ \\
    16147+3352 & $\sigma$ CrB B & 16:14:40.4 & +33:51:27 & G1\,V & $-0.13\pm0.07$ & $0.07\pm0.05$ & $0.07\pm0.04$ & $-0.07\pm0.10$ & $-0.09\pm0.09$ & $-0.11\pm0.05$ & $-0.11\pm0.05$ & $-0.14\pm0.04$ & $-0.13\pm0.05$ \\
    16150+6040 & HD 146868 & 16:14:57.1 & +60:40:11 & G5\,V & $-0.23\pm0.08$ & $-0.12\pm0.05$ & $-0.09\pm0.04$ & $-0.28\pm0.07$ & $-0.30\pm0.08$ & $-0.39\pm0.07$ & $-0.40\pm0.08$ & $-0.36\pm0.04$ & $-0.34\pm0.03$ \\
    16175+7545  & $\eta$ UMi A & 16:17:30.3 & +75:45:19 & F5\,V & $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & Fast \\
    16329+0315 & HD 149162 & 16:32:51.6 & +03:14:46 & K1\,V+ & $-0.08\pm0.14$ & $-0.08\pm0.09$ & $-0.04\pm0.09$ & $0.01\pm0.13$ & $0.06\pm0.10$ & $-0.03\pm0.08$ & $-0.06\pm0.08$ & $0.01\pm0.10$ & $-0.04\pm0.13$ \\
    16348-0412 & HD 149414 Aa,Ab & 16:34:42.4 & $-$04:13:45 & G8\,V & $-0.58\pm0.15$ & $-0.51\pm0.13$& $-0.44\pm0.13$ & $-1.04\pm0.19$ & $-0.90\pm0.13$ & $-1.40\pm0.16$ & $-1.36\pm0.14$ & $-1.03\pm0.15$ & $-0.98\pm0.18$ \\

    \noalign{\smallskip}
    \hline
    \end{tabular}
    %\label{tab:abundances_apendix}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
    \centering

    \scriptsize
    
    \contcaption{}
    \begin{tabular}{llccccccccccccl} \hline
    \noalign{\smallskip}
         WDS & Primary & RA & DEC & Spectral & [C/H] & [O/H]$^\text{LTE}$ & [O/H]$^\text{NLTE}$ & [Sc/H] & [V/H] & [Mn/H]$^\text{LTE}$ & [Mn/H]$^\text{NLTE}$ & [Co/H]$^\text{LTE}$ & [Co/H]$^\text{NLTE}$ & Notes$^a$\\
           &  & (J2000) & (J2000) & type & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) & (dex) \\ 

    \noalign{\smallskip}
    \hline
    \noalign{\smallskip}
    
    17050-0504 & HD 154363 A & 17:05:03.4 & $-$05:03:59 & K5\,V & $0.01\pm0.19$ & $\cdots$ & $\cdots$& $-0.60\pm0.15$ & $0.17\pm0.20$ & $-0.69\pm0.16$ & $-0.77\pm0.10$ & $-0.37\pm0.21$ & $-0.38\pm0.19$ \\
    17178+5227 & HD 156985 & 17:17:50.4 & +52:26:50 & K2\,V & $-0.14\pm0.08$ & $-0.29\pm0.11$ & $-0.24\pm0.10$ & $-0.16\pm0.13$ & $0.07\pm0.10$ & $-0.27\pm0.12$ & $-0.32\pm0.11$ & $-0.16\pm0.08$ & $-0.20\pm0.08$ \\
    17272+4213 & HD 158415 & 17:27:13.9 & +42:13:05 & G5\,V & $-0.14\pm0.06$ & $0.11\pm0.07$ & $0.11\pm0.06$ & $0.09\pm0.10$ & $0.14\pm0.07$ & $0.08\pm0.06$ & $0.08\pm0.06$ & $0.03\pm0.05$ & $0.01\pm0.07$ \\
    17411+7225 & HD 161897 & 17:41:06.7 & +72:25:13 & G6\,V & $-0.09\pm0.04$ & $-0.04\pm0.04$ & $-0.02\pm0.04$ & $-0.01\pm0.08$ & $0.02\pm0.05$ & $-0.07\pm0.05$ & $-0.08\pm0.05$ & $-0.02\pm0.09$ & $-0.05\pm0.08$ \\
    17428+1646 & BD+16 3263 & 17:42:50.5 & +16:45:54 & K0\,V & $-0.20\pm0.12$ & $-0.05\pm0.09$ & $-0.01\pm0.08$ & $-0.24\pm0.09$ & $-0.15\pm0.08$ & $-0.33\pm0.06$ & $-0.34\pm0.07$ & $-0.30\pm0.07$ & $-0.32\pm0.07$ \\
    17465+2743 & $\mu^{01}$ Her A & 17:46:27.5 & +27:43:14 & G5\,IV+ & $0.24\pm0.05$ & $0.37\pm0.15$ & $0.32\pm0.13$ & $0.30\pm0.08$ & $0.27\pm0.04$ & $0.26\pm0.06$ & $0.26\pm0.07$ & $0.27\pm0.04$ & $0.25\pm0.05$ \\
    17477+2748 & BD+27 2891 & 17:47:39.2 & +27:47:40 & G0\,V & $-0.08\pm0.23$ & $0.08\pm0.06$ & $0.08\pm0.05$ & $0.03\pm0.14$ & $-0.08\pm0.05$ & $-0.18\pm0.10$ & $-0.16\pm0.11$ & $-0.12\pm0.08$ & $-0.14\pm0.06$ \\
    18006+6833 & BD+68 971 & 18:00:36.1 & +68:33:24 & K2\,V & $-0.20\pm0.20$ & $-0.03\pm0.05$ & $0.01\pm0.05$ & $-0.09\pm0.16$ & $0.03\pm0.06$ & $-0.05\pm0.05$ & $-0.08\pm0.05$ & $-0.07\pm0.05$ & $-0.11\pm0.05$ \\
    18006+2934 & HD 164595 A & 18:00:38.9 & +29:34:19 & G2\,V & $-0.10\pm0.07$ & $0.05\pm0.06$ & $0.06\pm0.05$ & $-0.05\pm0.06$ & $-0.15\pm0.06$ & $-0.14\pm0.09$ & $-0.13\pm0.10$ & $-0.12\pm0.03$ & $-0.12\pm0.04$ \\
    18090+2409 & HD 166301 & 18:08:58.7 & +24:09:30 & G0\,V & $-0.08\pm0.02$ & $0.01\pm0.07$ & $0.02\pm0.06$ & $-0.09\pm0.09$ & $-0.11\pm0.09$ & $-0.19\pm0.03$ & $-0.19\pm0.04$ & $-0.17\pm0.07$ & $-0.12\pm0.04$ \\
    18131+4129 & HD 167389 & 18:13:07.2 & +41:28:31 & F8\,V & $-0.09\pm0.06$ & $0.04\pm0.09$ & $0.03\pm0.07$ & $0.03\pm0.12$ & $0.05\pm0.06$ & $-0.04\pm0.07$ & $-0.03\pm0.08$ & $-0.04\pm0.03$ & $-0.04\pm0.03$ \\
    18161+6839 & BD+68 986 & 18:16:04.0 & +68:38:55 & G8\,V & $-0.48\pm0.24$ & $-0.28\pm0.05$ & $-0.22\pm0.05$ & $-0.63\pm0.10$ & $-0.69\pm0.10$ & $-0.94\pm0.11$ & $-0.95\pm0.12$ & $-0.67\pm0.12$ & $-0.64\pm0.10$ \\
    18292+1142 & HD 170469 & 18:29:11.0 & +11:41:44 & G5\,V & $0.25\pm0.03$ & $0.39\pm0.13$ & $0.35\pm0.11$ & $0.37\pm0.08$ & $0.26\pm0.07$ & $0.33\pm0.07$ & $0.33\pm0.08$ & $0.31\pm0.04$ & $0.29\pm0.05$ \\
    18333+2219 & HD 171314 A & 18:33:17.8 & +22:18:51 & K4\,V & $\cdots$ & $-0.33\pm0.20$ & $-0.27\pm0.20$ & $0.03\pm0.22$ & $0.35\pm0.17$ & $-0.06\pm0.08$ & $-0.11\pm0.06$ & $0.04\pm0.15$ & $0.00\pm0.14$ \\
    18409+3132 & BD+31 3330 A & 18:40:54.9 & +31:31:59 & K2.5\,V & $\cdots$& $-0.41\pm0.11$ & $-0.35\pm0.10$ & $-0.42\pm0.11$ & $-0.22\pm0.08$ & $-0.52\pm0.11$ & $-0.57\pm0.11$ & $-0.41\pm0.07$ & $-0.45\pm0.06$ \\
    19321-1116 & HD 183870 A & 19:32:06.7 & $-$11:16:30 & K2\,V & $\cdots$& $-0.07\pm0.09$ & $-0.02\pm0.09$ & $-0.14\pm0.09$ & $-0.01\pm0.09$ & $-0.14\pm0.14$ & $-0.18\pm0.15$ & $-0.16\pm0.06$ & $-0.23\pm0.07$ \\
    19510+1025 & $o$ Aql A & 19:51:01.6 & +10:24:57 & F8\,V & $0.04\pm0.06$ & $0.34\pm0.16$ & $0.25\pm0.13$ & $0.18\pm0.09$ & $0.17\pm0.13$ & $0.08\pm0.07$ & $0.10\pm0.07$ & $0.04\pm0.05$ & $0.05\pm0.03$ \\
    19553+0624 & $\beta$ Aql A & 19:55:18.8 & +06:24:24 & G9.5\,IV & $-0.29\pm0.11$ & $-0.08\pm0.13$ & $-0.07\pm0.11$ & $-0.13\pm0.04$ & $-0.09\pm0.07$ & $-0.25\pm0.10$ & $-0.25\pm0.11$ & $-0.12\pm0.11$ & $-0.17\pm0.03$ \\
    20007+2243 & V452 Vul & 20:00:43.7 & +22:42:39 & K0\,V & $-0.10\pm0.06$ & $-0.01\pm0.1$ & $0.04\pm0.10$ & $-0.12\pm0.14$ & $0.07\pm0.08$ & $-0.05\pm0.20$ & $-0.05\pm0.21$ & $-0.12\pm0.10$ & $-0.15\pm0.04$ \\
    20036+2954 & HD 190360 A & 20:03:37.4 & +29:53:48 & G7\,V & $0.20\pm0.05$ & $0.34\pm0.10$ & $0.33\pm0.09$ & $0.26\pm0.09$ & $0.27\pm0.06$ & $0.25\pm0.13$ & $0.25\pm0.13$ & $0.25\pm0.05$ & $0.23\pm0.07$ \\
    20111+1611 & HD 191785 & 20:11:06.1 & +16:11:17 & K0\,V & $-0.07\pm0.05$ & $0.14\pm0.07$ & $0.19\pm0.06$ & $-0.07\pm0.09$ & $0.06\pm0.07$ & $-0.24\pm0.04$ & $-0.26\pm0.05$ & $-0.05\pm0.05$ & $-0.09\pm0.05$ \\
    20124-1237  & $\xi$ Cap & 20:12:25.9 & $-$12:37:03 & F7\,V & $-0.21\pm0.05$ & $0.07\pm0.10$ & $0.04\pm0.09$ & $-0.09\pm0.11$ & $\cdots$& $-0.32\pm0.18$ & $-0.30\pm0.18$ & $-0.20\pm0.10$ & $-0.13\pm0.06$ \\
    20169+5017 & HD 193216 Aa,Ab & 20:16:54.5 & +50:16:43 & G5\,V & $-0.01\pm0.06$ & $0.26\pm0.06$ & $0.29\pm0.05$ & $0.04\pm0.14$ & $0.04\pm0.06$ & $-0.03\pm0.04$ & $-0.04\pm0.04$ & $0.03\pm0.05$ & $0.00\pm0.06$ \\
    20408+1956 & HD 197076 A & 20:40:45.1 & +19:56:08 & G1\,V & $-0.18\pm0.02$ & $0.04\pm0.05$ & $0.05\pm0.04$ & $-0.02\pm0.12$ & $-0.19\pm0.09$ & $-0.22\pm0.06$ & $-0.22\pm0.07$ & $-0.17\pm0.04$ & $-0.15\pm0.05$ \\
    20462+3358 & $\epsilon$ Cyg A & 20:46:12.7 & +33:58:13 & K0\,III+ & $-0.35\pm0.06$ & $0.07\pm0.20$ & $0.04\pm0.17$ & $-0.10\pm0.07$ & $-0.03\pm0.07$ & $-0.19\pm0.06$ & $-0.18\pm0.07$ & $-0.09\pm0.09$ & $-0.10\pm0.07$ \\      
    20473+1052 & BD+10 4379 & 20:47:16.8 & +10:51:37 & K2\,V & $-0.429\pm0.11$& $\cdots$ & $\cdots$& $-0.52\pm0.11$& $0.10\pm0.05$& $-0.66\pm0.11$ & $-0.69\pm0.12$& $-0.42\pm0.15$ & $-0.45\pm0.10$ & \\
    20599+4016 & HD 200077 & 20:59:55.3 & +40:15:32 & F8\,V+ & $-0.26\pm0.09$& $-0.20\pm0.08$ & $-0.24\pm0.07$& $-0.10\pm0.11$& $-0.09\pm0.10$& $-0.20\pm0.09$ & $-0.16\pm0.09$ & $-0.29\pm0.09$ & $-0.26\pm0.04$ & SB2\\  
    21324-2058 & HD 204941 & 21:32:23.5 & $-$20:57:27 & K2\,V & $-0.37\pm0.05$ & $-0.09\pm0.07$ & $-0.04\pm0.07$ & $-0.16\pm0.06$ & $-0.10\pm0.08$ & $-0.23\pm0.06$ & $-0.26\pm0.06$ & $-0.20\pm0.09$ & $-0.23\pm0.08$ \\
    21519+4221 & HD 207966 A & 21:51:52.9 & +42:20:38 & G8\,V & $-0.11\pm0.06$ & $-0.02\pm0.08$ & $0.01\pm0.07$ & $-0.10\pm0.08$ & $0.01\pm0.06$ & $-0.10\pm0.05$ & $-0.12\pm0.05$ & $-0.08\pm0.05$ & $-0.10\pm0.05$ \\
    21546-0318 & HD 208177 & 21:54:35.9 & $-$03:18:05 & F6\,V & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & Fast\\
    21575+2856 & BD+28 4248 & 21:57:30.8 & +28:56:13 & G5\,V & $0.03\pm0.04$ & $0.23\pm0.08$ & $0.21\pm0.07$ & $0.12\pm0.09$ & $0.12\pm0.11$ & $0.10\pm0.07$ & $0.09\pm0.08$ & $0.08\pm0.06$ & $0.08\pm0.06$ \\
    22066+4323 & BD+42 4301 & 22:06:36.6 & +43:22:33 & G3V & $0.20\pm0.04$ & $0.17\pm0.08$ & $0.16\pm0.08$& $0.28\pm0.05$& $0.26\pm0.04$& $0.27\pm0.09$ & $0.26\pm0.10$ & $0.25\pm0.05$ & $0.23\pm0.06$ & \\
    22090-1754 & HD 210190 & 22:08:58.7 & $-$17:53:40 & K0\,V & $-0.35\pm0.47$ & $-0.19\pm0.11$ & $-0.14\pm0.08$ & $-0.34\pm0.13$ & $-0.35\pm0.07$ & $-0.46\pm0.06$ & $-0.48\pm0.06$ & $-0.41\pm0.04$ & $-0.43\pm0.04$ \\
    22159+5440 & V447 Lac & 22:15:54.1 & +54:40:22 & K1\,V & $-0.17\pm0.17$ & $0.01\pm0.05$ & $0.05\pm0.05$ & $-0.12\pm0.07$ & $0.01\pm0.07$ & $-0.05\pm0.11$ & $-0.06\pm0.12$ & $-0.14\pm0.05$ & $-0.18\pm0.06$ \\
    22311+4509 & HD 213519 A & 22:31:05.7 & +45:08:42 & G5 & $0.01\pm0.06$ & $0.09\pm0.09$ & $0.09\pm0.08$ & $-0.03\pm0.09$ & $-0.09\pm0.07$ & $-0.05\pm0.05$ & $-0.05\pm0.05$ & $-0.03\pm0.06$ & $-0.02\pm0.06$ \\
    22467+1210 & $\xi$ Peg A & 22:46:41.6 & +12:10:22 & F6\,V & $-0.19\pm0.04$ & $0.07\pm0.10$ & $0.02\pm0.09$ & $-0.14\pm0.08$ & $\cdots$& $-0.32\pm0.12$ & $-0.26\pm0.12$ & $-0.20\pm0.16$ & $-0.07\pm0.16$ \\
    22524+0950 & $\sigma$ Peg A & 22:52:24.1 & +09:50:08 & F6\,V & $-0.12\pm0.05$ & $0.22\pm0.12$ & $0.14\pm0.11$ & $-0.10\pm0.06$ & $-0.17\pm0.36$ & $-0.23\pm0.16$ & $-0.16\pm0.17$ & $-0.14\pm0.14$ & $-0.05\pm0.11$ \\
    22589+6902 & BD+68 1345 A & 22:58:53.8 & +69:01:50 & K0\,V & $-0.12\pm0.12$ & $-0.04\pm0.09$ & $0.00\pm0.07$ & $-0.08\pm0.05$ & $-0.04\pm0.07$ & $-0.12\pm0.05$ & $-0.13\pm0.05$ & $-0.08\pm0.05$ & $-0.13\pm0.06$ \\
    23026+2948 & BD+29 4841 Aa,Ab & 23:02:34.6 & +29:48:18 & K0\,V & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & SB2\\
    23104+4901 & HD 218790 & 23:10:21.3 & +49:01:06 & G0\,V & $0.22\pm0.02$ & $0.38\pm0.12$ & $0.32\pm0.10$ & $0.33\pm0.11$ & $0.26\pm0.06$ & $0.26\pm0.07$ & $0.26\pm0.08$ & $0.28\pm0.03$ & $0.29\pm0.03$ \\
    23194+7900 & V368 Cep & 23:19:26.6 & +79:00:13 & G9\,V & $\cdots$& $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & Fast\\
    23235+4548 & HD 220445 & 23:23:28.8 & +45:47:36 & K0\,V & $\cdots$& $-0.03\pm0.14$ & $0.02\pm0.13$ & $0.04\pm0.11$ & $0.24\pm0.12$ & $0.05\pm0.06$ & $0.02\pm0.06$ & $0.03\pm0.07$ & $-0.02\pm0.08$ \\
    23266+4520 & HD 220821 & 23:26:40.6 & +45:20:17 & G0\,V+ & $-0.16\pm0.11$ & $-0.02\pm0.06$ & $-0.02\pm0.05$ & $-0.17\pm0.08$ & $-0.08\pm0.07$ & $-0.19\pm0.15$ & $-0.17\pm0.16$ & $-0.24\pm0.05$ & $-0.21\pm0.06$ \\
    23355+3101 & HD 221830 A & 23:35:28.9 & +31:01:02 & F9\,V & $-0.24\pm0.04$ & $0.10\pm0.05$ & $0.12\pm0.04$ & $-0.15\pm0.10$ & $-0.24\pm0.10$ & $-0.58\pm0.15$ & $-0.56\pm0.16$ & $-0.30\pm0.06$ & $-0.25\pm0.07$ \\
    23419-0559 & HD 222582 A & 23:41:51.5 & $-$05:59:09 & G5\,V & $-0.01\pm0.06$ & $0.12\pm0.08$ & $0.12\pm0.07$ & $0.03\pm0.07$ & $-0.03\pm0.07$ & $-0.08\pm0.05$ & $-0.08\pm0.06$ & $-0.01\pm0.04$ & $0.00\pm0.03$ \\
    23536+1207 & MCC 870 & 23:53:35.5 & +12:06:22 & K4\,V & $\cdots$& $\cdots$& $\cdots$& $-0.52\pm0.38$ & $0.42\pm0.32$ & $-0.47\pm0.27$ & $-0.55\pm0.26$ & $-0.37\pm0.22$ & $-0.36\pm0.20$ \\
    23556+0042 & HD 224157 & 23:55:36.0 & +00:41:45 & K0\,V & $-0.05\pm0.17$ & $0.08\pm0.15$ & $0.11\pm0.12$ & $-0.02\pm0.09$ & $0.13\pm0.06$ & $0.07\pm0.06$ & $0.05\pm0.06$ & $0.03\pm0.05$ & $-0.01\pm0.06$ \\
    23581+2420 & HD 224459 Aa,Ab & 23:58:03.9 & +24:20:28 & G2 & $\cdots$& $\cdots$ & $\cdots$& $\cdots$& $\cdots$& $\cdots$& $\cdots$ & $\cdots$ & $\cdots$ & SB2\\
               & BD+23 4830 B & 23:58:03.4 & +24:20:33 & K0\,V & $-0.09\pm0.05$ & $-0.02\pm0.08$ & $0.02\pm0.07$ & $-0.14\pm0.09$ & $-0.05\pm0.06$ & $-0.11\pm0.03$ & $-0.12\pm0.04$ & $-0.14\pm0.06$ & $-0.17\pm0.06$ \\

    \noalign{\smallskip}
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccccccc} \hline
    \noalign{\smallskip}
         \multicolumn{2}{c}{\ion{Sc}{I} 5520.519} & \multicolumn{2}{c}{\ion{Sc}{I} 5671.860} & \multicolumn{2}{c}{\ion{Sc}{II} 5526.789} & \multicolumn{2}{c}{\ion{Sc}{II} 5657.886} & \multicolumn{2}{c}{\ion{Sc}{II} 5667.135} & \multicolumn{2}{c}{\ion{Sc}{II} 5684.190} & \multicolumn{2}{c}{\ion{Sc}{II} 6245.621} & \multicolumn{2}{c}{\ion{Sc}{II} 6320.832} \\ \hline
         $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ \\

    \noalign{\smallskip}
    \hline
    \noalign{\smallskip}

    5520.482 & $-0.339$ & 5671.773 & $-0.926$ & 5526.770 & $-2.805$ & 5657.886 & $-1.166$ & 5667.135 & $-1.804$ & 5684.190 & $-1.553$ & 6245.621 & $-1.624$ & 6320.832 & $-2.410$ \\
    5520.494 & $-0.339$ & 5671.778 & $-0.808$ & 5526.775 & $-2.402$ & 5657.887 & $-1.736$ & 5667.141 & $-2.000$ & 5684.192 & $-2.042$ & 6245.629 & $-2.364$ & 6320.839 & $-2.606$ \\
    5520.508 & $-0.339$ & 5671.779 & $-1.378$ & 5526.779 & $-1.592$ & 5657.892 & $-1.736$ & 5667.148 & $-2.000$ & 5684.193 & $-2.741$ & 6245.631 & $-1.795$ & 6320.850 & $-2.606$ \\
    5520.519 & $-0.339$ & 5671.785 & $-0.690$ & 5526.779 & $-2.190$ & 5657.894 & $-1.564$ & 5667.153 & $-3.185$ & 5684.204 & $-1.846$ & 6245.636 & $-3.364$ & 6320.857 & $-3.791$ \\
             &          & 5671.787 & $-1.167$ & 5526.782 & $-1.387$ & 5657.895 & $-1.578$ & 5667.157 & $-2.004$ & 5684.206 & $-1.926$ & 6245.638 & $-2.181$ & 6320.862 & $-2.610$ \\
             &          & 5671.788 & $-2.378$ & 5526.783 & $-2.080$ & 5657.899 & $-1.578$ & 5667.162 & $-2.004$ & 5684.207 & $-2.301$ & 6245.640 & $-2.002$ & 6320.871 & $-2.610$ \\
             &          & 5671.795 & $-0.578$ & 5526.785 & $-1.321$ & 5657.900 & $-2.260$ & 5667.166 & $-2.259$ & 5684.215 & $-2.301$ & 6245.644 & $-2.946$ & 6320.876 & $-2.865$ \\
             &          & 5671.797 & $-1.071$ & 5526.786 & $-2.059$ & 5657.901 & $-1.589$ &          &          & 5684.216 & $-2.046$ & 6245.645 & $-2.148$ &  \\
             &          & 5671.799 & $-2.171$ & 5526.788 & $-1.325$ & 5657.904 & $-1.589$ &          &          & 5684.217 & $-2.030$ & 6245.647 & $-2.273$ &  \\
             &          & 5671.807 & $-0.474$ & 5526.789 & $-0.663$ & 5657.905 & $-3.686$ &          &          &          &          & 6245.650 & $-2.712$ &  \\
             &          & 5671.810 & $-1.035$ & 5526.789 & $-2.168$ & 5657.906 & $-1.762$ &          &          &          &          & 6245.651 & $-2.207$ &  \\
             &          & 5671.813 & $-2.143$ & 5526.790 & $-1.386$ & 5657.908 & $-1.762$ &          &          &          &          & 6245.652 & $-2.691$ &  \\
             &          & 5671.822 & $-0.378$ & 5526.791 & $-0.784$ & 5657.909 & $-1.938$ &          &          &          &          & 6245.654 & $-2.566$ &  \\
             &          & 5671.826 & $-1.051$ & 5526.791 & $-1.508$ &          &          &          &          &          &          & 6245.655 & $-2.390$ &  \\
             &          & 5671.829 & $-2.223$ & 5526.792 & $-1.691$ &          &          &          &          &          &          & 6245.657 & $-2.469$ &  \\
             &          & 5671.840 & $-0.288$ & 5526.793 & $-0.920$ &          &          &          &          &          &          &    \\
             &          & 5671.844 & $-1.133$ & 5526.794 & $-1.076$ &          &          &          &          &          &          &    \\
             &          & 5671.847 & $-2.415$ & 5526.794 & $-1.837$ &          &          &          &          &          &          &    \\
             &          & 5671.860 & $-0.204$ & 5526.795 & $-1.261$ &          &          &          &          &          &          &    \\
             &          & 5671.864 & $-1.351$ & 5526.795 & $-1.495$ &          &          &          &          &          &          &    \\
             &          & 5671.868 & $-2.804$ &          &          &          &          &          &          &          &          &    \\

    \noalign{\smallskip}
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccccc} \hline
    \noalign{\smallskip}
         \multicolumn{2}{c}{\ion{V}{I} 5670.831} & \multicolumn{2}{c}{\ion{V}{I} 5737.027} & \multicolumn{2}{c}{\ion{V}{I} 6081.461} & \multicolumn{2}{c}{\ion{V}{I} 6224.520} & \multicolumn{2}{c}{\ion{V}{I} 6251.802} & \multicolumn{2}{c}{\ion{V}{I} 6274.659} & \multicolumn{2}{c}{\ion{V}{I} 6285.162} \\ \hline
         $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ \\

    \noalign{\smallskip}
    \hline
    \noalign{\smallskip}

    5670.811 & $-1.103$ & 5737.027 & $-1.386$ & 6081.418 & $-1.814$ & 6224.486 & $-3.594$ & 6251.767 & $-2.954$ & 6274.611 & $-2.962$ & 6285.108 & $-3.598$ \\
    5670.819 & $-2.111$ & 5737.037 & $-2.085$ & 6081.418 & $-1.638$ & 6224.495 & $-3.390$ & 6251.784 & $-2.750$ & 6274.632 & $-2.485$ & 6285.128 & $-3.170$ \\
    5670.826 & $-3.412$ & 5737.041 & $-2.085$ & 6081.428 & $-1.638$ & 6224.504 & $-3.325$ & 6251.799 & $-2.685$ & 6274.644 & $-2.506$ & 6285.133 & $-2.733$ \\
    5670.831 & $-1.208$ & 5737.051 & $-1.678$ & 6081.429 & $-2.610$ & 6224.513 & $-3.332$ & 6251.802 & $-2.051$ & 6274.659 & $-2.164$ & 6285.144 & $-2.920$ \\
    5670.838 & $-1.900$ & 5737.059 & $-1.904$ & 6081.429 & $-1.513$ & 6224.520 & $-2.691$ & 6251.813 & $-2.692$ & 6274.660 & $-2.485$ & 6285.147 & $-2.572$ \\
    5670.844 & $-3.014$ & 5737.063 & $-1.904$ & 6081.443 & $-1.513$ & 6224.521 & $-3.398$ & 6251.814 & $-2.238$ & 6274.682 & $-2.631$ & 6285.158 & $-2.744$ \\
    5670.848 & $-1.324$ & 5737.070 & $-2.084$ & 6081.443 & $-1.832$ & 6224.525 & $-2.878$ & 6251.824 & $-2.457$ &          &          & 6285.159 & $-2.580$ \\
    5670.855 & $-1.827$ & 5737.077 & $-1.873$ & 6081.444 & $-1.627$ & 6224.528 & $-3.536$ & 6251.825 & $-2.758$ &          &          & 6285.162 & $-2.107$ \\
    5670.860 & $-2.810$ & 5737.080 & $-1.873$ & 6081.461 & $-1.627$ & 6224.529 & $-3.097$ & 6251.833 & $-2.720$ &          &          & 6285.168 & $-2.744$ \\
    5670.863 & $-1.453$ & 5737.086 & $-2.801$ & 6081.461 & $-1.216$ & 6224.533 & $-3.360$ & 6251.835 & $-2.896$ &          &          & 6285.172 & $-2.323$ \\
    5670.868 & $-1.821$ & 5737.091 & $-1.937$ &          &          & 6224.534 & $-3.816$ & 6251.840 & $-3.051$ &          &          & 6285.179 & $-2.606$ \\
    5670.872 & $-2.713$ & 5737.093 & $-1.937$ &          &          & 6224.535 & $-3.691$ & 6251.844 & $-3.176$ &          &          & 6285.182 & $-3.045$ \\
    5670.875 & $-1.599$ & 5737.098 & $-4.044$ &          &          & 6224.537 & $-4.138$ & 6251.845 & $-3.498$ & \\
    5670.879 & $-1.868$ & 5737.101 & $-2.136$ &          &          & 6224.539 & $-4.837$ & 6251.849 & $-4.197$ & \\
    5670.882 & $-2.713$ & 5737.103 & $-2.136$ &          &          & 6224.544 & $-3.816$ & 6251.849 & $-2.954$ & \\
    5670.884 & $-1.769$ & 5737.106 & $-2.391$ &          &          & 6224.549 & $-3.536$ & 6251.854 & $-2.750$ & \\
    5670.887 & $-1.973$ &          &          &          &          & 6224.552 & $-3.398$ & 6251.855 & $-3.176$ & \\
    5670.890 & $-2.868$ &          &          &          &          & 6224.555 & $-3.332$ & 6251.858 & $-2.685$ & \\
    5670.891 & $-1.973$ &          &          &          &          & 6224.557 & $-3.325$ & 6251.858 & $-2.896$ & \\
    5670.893 & $-2.169$ &          &          &          &          & 6224.559 & $-3.390$ & 6251.860 & $-2.692$ & \\
    5670.895 & $-2.236$ &          &          &          &          & 6224.560 & $-3.594$ & 6251.860 & $-2.758$ & \\
    
    \noalign{\smallskip}
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccc} \hline
    \noalign{\smallskip}
         \multicolumn{2}{c}{\ion{Mn}{I} 4502.204} & \multicolumn{2}{c}{\ion{Mn}{I} 4671.647} & \multicolumn{2}{c}{\ion{Mn}{I} 4739.072} & \multicolumn{2}{c}{\ion{Mn}{I} 5377.626} & \multicolumn{2}{c}{\ion{Mn}{I} 5399.500} & \multicolumn{2}{c}{\ion{Mn}{I} 5413.697} \\ \hline
         $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ \\

    \noalign{\smallskip}
    \hline
    \noalign{\smallskip}
    
    4502.204 & $-0.912$ & 4671.647 & $-2.242$ & 4739.070 & $-1.635$ & 5377.564 & $-1.576$ & 5399.423 & $-1.403$ & 5413.593 & $-1.981$ \\
    4502.207 & $-1.830$ & 4671.654 & $-3.160$ & 4739.072 & $-1.158$ & 5377.576 & $-1.166$ & 5399.429 & $-1.271$ & 5413.628 & $-1.550$ \\
    4502.208 & $-3.047$ & 4671.660 & $-4.377$ & 4739.090 & $-1.533$ & 5377.576 & $-1.400$ & 5399.439 & $-1.771$ & 5413.638 & $-1.437$ \\
    4502.211 & $-1.052$ & 4671.664 & $-2.382$ & 4739.091 & $-1.707$ & 5377.582 & $-1.722$ & 5399.441 & $-1.373$ & 5413.658 & $-1.437$ \\
    4502.213 & $-1.654$ & 4671.670 & $-2.984$ & 4739.093 & $-1.635$ & 5377.594 & $-1.245$ & 5399.453 & $-2.980$ & 5413.697 & $-1.073$ \\
    4502.213 & $-2.695$ & 4671.675 & $-4.025$ & 4739.105 & $-1.665$ & 5377.596 & $-0.893$ & 5399.468 & $-1.403$ & 5413.702 & $-1.534$ \\
    4502.216 & $-1.210$ & 4671.678 & $-2.540$ & 4739.106 & $-3.242$ & 5377.606 & $-1.768$ & 5399.473 & $-1.445$ & \\
    4502.217 & $-1.628$ & 4671.683 & $-2.958$ & 4739.107 & $-1.533$ & 5377.620 & $-1.224$ & 5399.497 & $-1.271$ & \\
    4502.217 & $-2.570$ & 4671.687 & $-3.900$ & 4739.115 & $-2.033$ & 5377.626 & $-0.681$ & 5399.500 & $-0.896$ & \\
    4502.220 & $-1.394$ & 4671.689 & $-2.724$ & 4739.116 & $-1.665$ & 5377.637 & $-1.944$ & 5399.532 & $-1.373$ & \\
    4502.220 & $-1.695$ & 4671.693 & $-3.025$ &          &          & 5377.655 & $-1.370$ & \\
    4502.220 & $-2.649$ & 4671.695 & $-3.979$ &          &          & 5377.678 & $-2.324$ & \\
    4502.222 & $-1.616$ & 4671.697 & $-2.946$ & \\
    4502.222 & $-1.871$ & 4671.699 & $-3.201$ & \\
    4502.223 & $-1.901$ & 4671.701 & $-3.231$ & \\

    \noalign{\smallskip}
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccccccccc} \hline
    \noalign{\smallskip}
         \multicolumn{2}{c}{\ion{Co}{I} 4594.669} & \multicolumn{2}{c}{\ion{Co}{I} 4792.854} & \multicolumn{2}{c}{\ion{Co}{I} 4813.471} & \multicolumn{2}{c}{\ion{Co}{I} 5301.017} & \multicolumn{2}{c}{\ion{Co}{I} 5342.706} & \multicolumn{2}{c}{\ion{Co}{I} 5352.020} & \multicolumn{2}{c}{\ion{Co}{I} 5359.188} & \multicolumn{2}{c}{\ion{Co}{I} 5647.207} & \multicolumn{2}{c}{\ion{Co}{I} 6814.958} \\ \hline
         $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ & $\lambda$ (\AA) & $\log(gf)$ \\

    \noalign{\smallskip}
    \hline
    \noalign{\smallskip}

    4594.582 & $-1.848$ & 4792.799 & $-2.583$ & 4813.398 & $-2.862$ & 5301.008 & $-3.345$ & 5342.693 & $-0.459$ & 5351.893 & $-3.244$ & 5359.188 & $-0.429$ & 5647.207 & $-2.127$ & 6814.889 & $-2.917$ \\
    4594.583 & $-1.568$ & 4792.814 & $-2.173$ & 4813.416 & $-2.464$ & 5301.017 & $-2.646$ & 5342.693 & $-0.542$ & 5351.925 & $-2.855$ & 5359.191 & $-0.534$ & 5647.220 & $-2.343$ & 6814.915 & $-2.803$ \\
    4594.587 & $-1.430$ & 4792.824 & $-1.469$ & 4813.432 & $-1.561$ & 5301.026 & $-3.164$ & 5342.693 & $-0.373$ & 5351.953 & $-1.791$ & 5359.194 & $-0.650$ & 5647.232 & $-2.626$ & 6814.924 & $-2.506$ \\
    4594.588 & $-2.869$ & 4792.827 & $-1.951$ & 4813.432 & $-2.260$ & 5301.034 & $-2.938$ & 5342.694 & $-0.289$ & 5351.976 & $-1.573$ & 5359.197 & $-0.779$ & 5647.238 & $-2.753$ & 6814.936 & $-2.928$ \\
    4594.590 & $-1.848$ & 4792.834 & $-1.273$ & 4813.445 & $-1.350$ & 5301.040 & $-3.133$ & 5342.696 & $-0.208$ & 5351.978 & $-2.583$ & 5359.200 & $-0.925$ & 5647.243 & $-3.065$ & 6814.943 & $-3.122$ \\
    4594.593 & $-1.364$ & 4792.838 & $-1.826$ & 4813.447 & $-2.163$ & 5301.043 & $-3.345$ & 5342.699 & $-0.130$ & 5351.997 & $-1.491$ & 5359.203 & $-1.095$ & 5647.246 & $-2.592$ & 6814.958 & $-2.190$ \\
    4594.594 & $-2.170$ & 4792.843 & $-1.219$ & 4813.456 & $-1.277$ & 5301.047 & $-3.344$ & 5342.701 & $-1.267$ & 5352.000 & $-2.611$ & 5359.207 & $-1.299$ & 5647.253 & $-2.600$ & 6814.969 & $-3.104$ \\
    4594.598 & $-1.568$ & 4792.848 & $-1.775$ & 4813.459 & $-2.163$ & 5301.052 & $-3.197$ & 5342.702 & $-0.056$ & 5352.014 & $-1.475$ & 5359.210 & $-1.562$ & 5647.259 & $-2.764$ & 6814.978 & $-2.917$ \\
    4594.603 & $-1.723$ & 4792.850 & $-1.241$ & 4813.466 & $-1.271$ & 5301.056 & $-3.164$ & 5342.704 & $-1.049$ & 5352.019 & $-2.818$ & 5359.214 & $-1.495$ & 5647.264 & $-3.618$ & 6814.987 & $-2.803$ \\
    4594.603 & $-1.357$ & 4792.854 & $-0.629$ & 4813.470 & $-2.318$ & 5301.058 & $-4.061$ & 5342.706 & $+0.014$ & 5352.020 & $-0.644$ & 5359.214 & $-1.299$ & 5647.267 & $-3.190$ & 6814.991 & $-2.928$ \\
    4594.610 & $-1.430$ & 4792.855 & $-1.805$ & 4813.471 & $-0.553$ & 5301.062 & $-3.396$ & 5342.707 & $-0.955$ & 5352.029 & $-1.511$ & 5359.215 & $-1.194$ & 5647.269 & $-2.940$ & \\
    4594.615 & $-1.392$ & 4792.856 & $-1.332$ & 4813.473 & $-1.318$ & 5301.065 & $-3.133$ & 5342.711 & $-0.923$ & 5352.036 & $-0.728$ & 5359.215 & $-1.147$ & 5647.269 & $-2.764$ & \\
    4594.616 & $-1.422$ & 4792.860 & $-1.520$ & 4813.478 & $-0.658$ & 5301.065 & $-5.304$ & 5342.713 & $-2.480$ & 5352.041 & $-1.607$ & 5359.216 & $-1.153$ & \\
    4594.624 & $-1.364$ & 4792.860 & $-0.770$ & 4813.479 & $-1.423$ & 5301.070 & $-3.651$ & 5342.716 & $-0.943$ & 5352.048 & $-0.818$ & 5359.216 & $-1.226$ & \\
    4594.630 & $-1.129$ & 4792.864 & $-0.934$ & 4813.483 & $-1.619$ & 5301.071 & $-3.197$ & 5342.718 & $-2.246$ & 5352.050 & $-1.818$ & 5359.217 & $-1.437$ & \\
    4594.631 & $-1.626$ & 4792.867 & $-1.132$ & 4813.485 & $-0.774$ & 5301.074 & $-3.396$ & 5342.722 & $-1.030$ & 5352.059 & $-0.914$ & 5359.221 & $-2.194$ & \\
    4594.641 & $-1.357$ & 4792.868 & $-1.775$ & 4813.489 & $-0.903$ &          &          & 5342.725 & $-2.200$ & 5352.066 & $-1.018$ & 5359.225 & $-2.039$ & \\
    4594.648 & $-0.910$ & 4792.868 & $-1.387$ & 4813.490 & $-1.686$ &          &          & 5342.728 & $-1.253$ & 5352.070 & $-1.130$ & 5359.229 & $-2.039$ & \\
    4594.661 & $-1.422$ &          &          & 4813.492 & $-1.049$ &          &          & 5342.731 & $-2.267$ & 5352.070 & $-1.366$ & 5359.234 & $-2.136$ & \\
    4594.669 & $-0.723$ &          &          & 4813.493 & $-1.423$ &          &          & 5342.739 & $-2.450$ & 5352.072 & $-1.248$ & 5359.238 & $-2.340$ & \\
    4594.685 & $-1.626$ &          &          & 4813.493 & $-1.219$ &          &          & 5342.747 & $-2.832$ &          &          & 5359.242 & $-2.738$ & \\

    \noalign{\smallskip}
    \hline
    \end{tabular}
